Trigonometric Parallaxes and Proper Motions of 134 Southern Late M, L, and T Dwarfs from the Carnegie Astrometric Planet Search Program

We report trigonometric parallaxes for 134 low mass stars and brown dwarfs, of which 38 have no previously published measurement and 79 more have improved uncertainties. Our survey targeted nearby targets, so 119 are closer than 30 pc. Of the 38 stars with new parallaxes, 14 are within 20 pc and seven are likely brown dwarfs (spectral types later than L0). These parallaxes are useful for studies of kinematics, multiplicity, and spectrophotometric calibration. Two objects with new parallaxes are confirmed as young stars with membership in nearby young moving groups: LP 870-65 in AB Doradus and G 161-71 in Argus. We also report the first parallax for the planet-hosting star GJ 3470; this allows us to refine the density of its Neptune-mass planet. One T-dwarf, 2MASS J12590470-4336243, previously thought to lie within 4 pc, is found to be at 7.8 pc, and the M-type star 2MASS J01392170-3936088 joins the ranks of nearby stars as it is found to be within 10 pc. Five stars that are over-luminous and/or too red for their spectral types are identified and deserve further study as possible young stars.

==> (inline-0) <==
\begin{deluxetable}{lllllcccclllrrrr}
\tablecaption{Observational information for CAPSCam targets with solved parallaxes\label{tab:obs}}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{0pt}
\tablehead{
\colhead{Name} & \colhead{RA}  &\colhead{Decl.}
                                          &\colhead{Sp.}
                                            &\colhead{Ref}
&\colhead{t$_{\rm int,FF}$} &\colhead{t$_{\rm int,GW}$}
                                                  &\colhead{\#} 
&\colhead{\#}
&\colhead{Date$_{start}$} &\colhead{Date$_{end}$} &\colhead{$\Delta$ t}
&\colhead{m$_{J}$} &\colhead{$\sigma$m$_{J}$}
&\colhead{m$_{W1}$} &\colhead{$\sigma$m$_{W1}$}\\

\colhead{} & \colhead{hh mm ss.ss}  &\colhead{dd mm ss.s}
                                          &\colhead{type}
                                             &\colhead{}
&\colhead{(s)} &\colhead{(s)}
                                                  &\colhead{ref $\star$s}
&\colhead{epochs}
&\colhead{(JD)} &\colhead{(JD)} &\colhead{(yr)}
&\colhead{mag} &\colhead{mag}
&\colhead{mag} &\colhead{mag}
}
\startdata
GJ 1002       &00 06 43.25 & -07 32 14.7    &M5.5    &\citetalias{Reid:1995}    & 120   &  2           & 13  & 14   & 2455141.6 & 2456999.5 & 5.1  & 8.323   & 0.019   & 7.16    & 0.05 \\
LEHPM 193     &00 07 07.80 & -24 58 03.8    &M7      &\citetalias{Faherty:2009} & 120   &  \nodata     & 13  & 5    & 2455076.7 & 2456492.8 & 3.9  & 13.115  & 0.024   & 11.84   & 0.02 \\
DY Psc        &00 24 24.63 & -01 58 20.1    &M9.5    &\citetalias{Faherty:2009} & 120   &  30          & 35  & 16   & 2454722.7 & 2456995.5 & 6.2  & 11.992  & 0.035   & 10.17   & 0.02 \\
GJ 2005 A     &00 24 44.18 & -27 08 25.2    &M5.5    &\citetalias{Reid:1995}    & 120   &  5           & 22  & 5    & 2455410.9 & 2456587.7 & 3.2  & 9.254   & 0.034   & 7.81    & 0.02 \\
LEHPM 1130    &00 58 06.43 & -53 18 09.2    &        &                          & 120   &  \nodata     & 20  & 5    & 2454347.8 & 2456491.8 & 5.9  & 12.998  & 0.024   & 11.73   & 0.02 \\
GJ 1028       &01 04 53.68 & -18 07 29.3    &M5      &\citetalias{Reid:1995}    & 120   &  1           & 23  & 20   & 2454346.8 & 2456993.5 & 7.2  & 9.387   & 0.026   & 8.22    & 0.02 \\
LP 647-13     &01 09 51.17 & -03 43 26.4    &M9      &\citetalias{Faherty:2009} & 120   &  20          & 17  & 10   & 2454290.9 & 2456488.9 & 6.0  & 11.694  & 0.021   & 10.08   & 0.02 \\
LEHPM 1563    &01 27 31.96 & -31 40 03.2    &M7      &\citetalias{Kendall:2007} & 120   &  30          & 19  & 7    & 2454343.8 & 2456554.8 & 6.1  & 12.659  & 0.026   & 11.4    & 0.02 \\
SIPS J013656  &01 36 56.62 & +09 33 47.3    &T2.5    &\citetalias{Faherty:2009} & 120   &  \nodata     & 22  & 10   & 2456137.9 & 2457000.5 & 2.4  & 13.455  & 0.03    & 11.94   & 0.02 \\
              &01 39 21.71 & -39 36 08.8    &        &                          & 120   &  2           & 21  & 17   & 2455410.9 & 2456994.6 & 4.3  & 9.209   & 0.023   & 8.08    & 0.02 \\
LHS 1295      &01 46 22.62 & -19 53 41.2    &        &                          & 120   &  \nodata     & 18  & 4    & 2455404.9 & 2455841.7 & 1.2  & 14.64   & 0.029   & 13.79   & 0.03 \\
TZAri         &02 00 12.96 & +13 03 07.0    &M4.5    &\citetalias{Reid:1995}    & 120   &  0.2         & 16  & 14   & 2454814.6 & 2457000.6 & 6.0  & 7.514   & 0.017   & 6.46    & 0.08 \\
GJ 3128       &02 02 16.20 & +10 20 13.7    &M6      &\citetalias{Reid:1995}    & 60    &  2           & 14  & 17   & 2454815.5 & 2457001.5 & 6.0  & 9.842   & 0.023   & 8.69    & 0.02 \\
              &02 05 29.40 & -11 59 29.6    &L7      &\citetalias{Faherty:2009} & 120   &  \nodata     & 18  & 14   & 2454719.8 & 2456995.6 & 6.2  & 14.587  & 0.03    & 12.23   & 0.02 \\
LHS 1367      &02 15 08.02 & -30 40 01.2    &M8      &\citetalias{Faherty:2009} & 120   &  5           & 27  & 21   & 2454346.9 & 2456993.6 & 7.2  & 11.617  & 0.026   & 10.33   & 0.02 \\
LP 649-93     &02 18 57.92 & -06 17 50.0    &M8      &\citetalias{Faherty:2009} & 60    &  \nodata     & 32  & 4    & 2454347.8 & 2456552.8 & 6.0  & 12.85   & 0.024   & 11.59   & 0.02 \\
              &02 22 47.68 & -27 32 34.9    &        &                          & 120   &  15          & 29  & 14   & 2454344.9 & 2457001.6 & 7.3  & 12.053  & 0.024   & 10.84   & 0.02 \\
GJ 3180       &02 46 14.78 & -04 59 18.2    &M6      &\citetalias{Reid:1995}    & 120   &  2           & 25  & 10   & 2454722.8 & 2457001.6 & 6.2  & 10.97   & 0.024   & 9.92    & 0.02 \\
Teergarden's  &02 53 00.84 & +16 52 53.3    &M7      &\citetalias{Faherty:2009} & 60    &  2           & 24  & 17   & 2454815.6 & 2456999.6 & 6.0  & 8.394   & 0.027   & 7.14    & 0.05 \\
              &02 55 03.58 & -47 00 51.0    &L8      &\citetalias{Faherty:2009} & 120   &  \nodata     & 18  & 16   & 2455137.7 & 2457001.7 & 5.1  & 13.246  & 0.027   & 10.77   & 0.02 \\
GJ 3198       &03 04 04.52 & -20 22 43.4    &M3.5    &\citetalias{Reid:1995}    & 60    &  1           & 17  & 11   & 2455515.7 & 2456995.6 & 4.1  & 8.634   & 0.023   & 7.55    & 0.03 \\
CD Cet        &03 13 22.99 & +04 46 29.4    &M5      &\citetalias{Reid:1995}    & 60    &  0.5         & 17  & 14   & 2454724.8 & 2457000.6 & 6.2  & 8.775   & 0.02    & 7.6     & 0.03 \\
LEHPM 3263    &03 20 58.86 & -55 20 15.8    &M5.5    &\citetalias{PhanBao:2006} & 120   &  15          & 20  & 5    & 2454343.9 & 2455140.8 & 2.2  & 12.074  & 0.024   & 10.89   & 0.02 \\
LP 888-18     &03 31 30.25 & -30 42 38.3    &M7.5    &\citetalias{Faherty:2009} & 120   &  10          & 20  & 11   & 2454345.9 & 2456994.6 & 7.3  & 11.36   & 0.022   & 10.07   & 0.02 \\
              &03 34 12.18 & -49 53 32.3    &M9      &\citetalias{Faherty:2009} & 60    &  20          & 26  & 13   & 2454855.6 & 2457000.7 & 5.9  & 11.376  & 0.023   & 10.08   & 0.02 \\
GJ 1061       &03 35 59.69 & -44 30 45.3    &M5.5    &\citetalias{Hawley:1996}  & 120   &  0.4         & 18  & 18   & 2454348.9 & 2457001.8 & 7.3  & 7.523   & 0.02    & 6.39    & 0.09 \\
LP 944-20     &03 39 35.22 & -35 25 44.1    &M9      &\citetalias{Faherty:2009} & 30    &  15          & 13  & 20   & 2454347.9 & 2456999.7 & 7.3  & 10.725  & 0.021   & 9.13    & 0.02 \\
GJ 3252       &03 51 00.47 & -00 52 45.3    &M7.5    &\citetalias{Faherty:2009} & 120   &  \nodata     & 12  & 4    & 2456615.8 & 2457040.5 & 1.2  & 11.302  & 0.024   & 9.97    & 0.02 \\
LP 889-13     &03 55 47.79 & -27 09 08.3    &M6.0    &\citetalias{Cruz:2002}    & 120   &  \nodata     & 13  & 4    & 2455076.9 & 2455546.6 & 1.3  & 12.739  & 0.023   & 11.58   & 0.02 \\
LP 833-40     &04 06 52.37 & -25 17 30.6    &M6.0    &\citetalias{Cruz:2002}    & 120   &  30          & 18  & 4    & 2454816.6 & 2455219.5 & 1.1  & 12.714  & 0.028   & 11.55   & 0.02 \\
              &04 13 20.39 & -01 14 24.9    &L0.5    &\citetalias{Faherty:2009} & 60    &  \nodata     & 16  & 5    & 2455515.7 & 2455943.6 & 1.2  & 15.303  & 0.049   & 13.81   & 0.03 \\
              &04 23 48.58 & -04 14 03.5    &T0      &\citetalias{Faherty:2009} & 120   &  \nodata     & 23  & 13   & 2454720.9 & 2457039.5 & 6.3  & 14.465  & 0.027   & 12.18   & 0.02 \\
GJ 3289       &04 26 19.92 & +03 36 35.9    &M6.5    &\citetalias{Reid:1995}    & 120   &  10          & 33  & 10   & 2454724.9 & 2457038.5 & 6.3  & 11.623  & 0.024   & 10.46   & 0.02 \\
LP 775-31     &04 35 16.13 & -16 06 57.5    &M7      &\citetalias{Faherty:2009} & 60    &  5           & 28  & 13   & 2455515.7 & 2457037.6 & 4.2  & 10.406  & 0.026   & 9.1     & 0.02 \\
LP 655-48     &04 40 23.25 & -05 30 08.3    &M7      &\citetalias{Faherty:2009} & 30    &  3           & 19  & 18   & 2454857.6 & 2457040.6 & 6.0  & 10.658  & 0.024   & 9.36    & 0.02 \\
LP 776-7      &04 44 46.18 & -18 40 59.5    &M6.0    &\citetalias{Cruz:2002}    & 120   &  30          & 21  & 5    & 2454816.7 & 2457082.5 & 6.2  & 13.034  & 0.027   & 11.82   & 0.02 \\
LP 776-26     &04 52 27.94 & -19 54 46.2    &M6.0    &\citetalias{Cruz:2002}    & 30    &  \nodata     & 21  & 4    & 2454814.7 & 2456616.7 & 4.9  & 12.62   & 0.027   & 11.41   & 0.02 \\
GJ 3323       &05 01 57.46 & -06 56 45.9    &M4      &\citetalias{Reid:1995}    & 60    &  0.2         & 22  & 16   & 2454814.6 & 2457037.6 & 6.1  & 7.617   & 0.032   & 6.55    & 0.08 \\
              &05 39 52.00 & -00 59 01.9    &L5      &\citetalias{Faherty:2009} & 120   &  \nodata     & 28  & 13   & 2454816.8 & 2457038.6 & 6.1  & 14.033  & 0.031   & 11.89   & 0.02 \\
V1352 Ori     &05 42 09.27 & +12 29 21.6    &M4      &\citetalias{Reid:1995}    & 60    &  0.2         & 31  & 16   & 2454817.7 & 2457039.6 & 6.1  & 7.124   & 0.021   & 6.23    & 0.09 \\
              &05 59 19.14 & -14 04 48.9    &T5      &\citetalias{Faherty:2009} & 120   &  \nodata     & 29  & 17   & 2454161.5 & 2457040.6 & 7.9  & 13.802  & 0.024   & 13.39   & 0.03 \\
G 99-49       &06 00 03.49 & +02 42 23.7    &M4      &\citetalias{Reid:1995}    & 60    &  0.2         & 36  & 16   & 2454819.7 & 2456993.8 & 6.0  & 6.905   & 0.02    & 6.01    & 0.09 \\
LHS 1810      &06 02 54.23 & -09 15 03.1    &M5.5    &\citetalias{Reid:2003}    & 120   &  10          & 28  & 13   & 2454167.5 & 2457039.6 & 7.9  & 10.981  & 0.022   & 9.81    & 0.02 \\
AP Col        &06 04 52.16 & -34 33 36.1    &M5      &\citetalias{Riaz:2006}    & 60    &  0.2         & 22  & 18   & 2454814.7 & 2457037.7 & 6.1  & 7.742   & 0.027   & 6.67    & 0.07 \\
              &06 24 45.95 & -45 21 54.9    &L5      &\citetalias{Faherty:2009} & 120   &  \nodata     & 47  & 22   & 2454814.7 & 2457080.5 & 6.2  & 14.48   & 0.029   & 11.85   & 0.02 \\
              &06 41 18.40 & -43 22 32.9    &L1.5    &\citetalias{Faherty:2009} & 60    &  \nodata     & 26  & 19   & 2454166.5 & 2457039.7 & 7.9  & 13.751  & 0.026   & 12.1    & 0.02 \\
G 108-21      &06 42 11.19 & +03 34 52.6    &M3.5    &\citetalias{Reid:1995}    & 60    &  1           & 27  & 7    & 2455297.5 & 2457038.7 & 4.8  & 8.166   & 0.021   & 7.15    & 0.04 \\
G 108-22      &06 42 13.34 & +03 35 31.1    &M4      &\citetalias{Reid:1995}    & 60    &  1           & 25  & 8    & 2455219.7 & 2457040.7 & 5.0  & 9.112   & 0.027   & 8.1     & 0.02 \\
Ruiz 207-61   &07 07 53.28 & -49 00 50.4    &M8      &\citetalias{Faherty:2009} & 60    &  \nodata     & 33  & 6    & 2454814.8 & 2456705.6 & 5.2  & 13.228  & 0.026   & 11.85   & 0.02 \\
GJ 3470       &07 59 05.87 & +15 23 29.5    &M1.5    &\citetalias{Reid:1995}    & 60    &  0.3         & 28  & 7    & 2456610.9 & 2457082.6 & 1.3  & 8.794   & 0.026   & 7.81    & 0.03 \\
GJ 299        &08 11 57.57 & +08 46 22.0    &M4.5    &\citetalias{Reid:1995}    & 30    &  0.2         & 22  & 18   & 2454818.8 & 2457037.7 & 6.1  & 8.424   & 0.023   & 7.18    & 0.03 \\
              &08 32 04.52 & -01 28 36.0    &L1.5    &\citetalias{Faherty:2009} & 120   &  \nodata     & 24  & 5    & 2454166.6 & 2456694.7 & 6.9  & 14.128  & 0.03    & 12.42   & 0.02 \\
V488 Hya      &08 35 42.56 & -08 19 23.8    &L5      &\citetalias{Faherty:2009} & 120   &  10          & 25  & 17   & 2454816.8 & 2457082.6 & 6.2  & 13.169  & 0.024   & 10.41   & 0.02 \\
GJ 317        &08 40 59.24 & -23 27 23.3    &M3.5    &\citetalias{Reid:1995}    & 60    &  0.2         & 29  & 28   & 2454811.7 & 2457037.8 & 6.1  & 7.934   & 0.027   & 6.87    & 0.06 \\
GJ 3517       &08 53 36.19 & -03 29 32.1    &M9      &\citetalias{Faherty:2009} & 60    &  10          & 22  & 17   & 2454166.7 & 2457039.7 & 7.9  & 11.212  & 0.026   & 9.62    & 0.02 \\
GJ 1123       &09 17 05.32 & -77 49 23.4    &M4.5    &\citetalias{Hawley:1996}  & 60    &  0.3         & 24  & 12   & 2455295.5 & 2457040.8 & 4.8  & 8.329   & 0.024   & 7.14    & 0.08 \\
GJ 1128       &09 42 46.35 & -68 53 06.0    &M4.5    &\citetalias{Hawley:1996}  & 60    &  0.2         & 31  & 14   & 2454817.8 & 2457038.8 & 6.1  & 7.953   & 0.024   & 6.82    & 0.03 \\
GJ 1129       &09 44 47.31 & -18 12 48.9    &M4      &\citetalias{Reid:1995}    & 20    &  0.2         & 33  & 10   & 2455296.5 & 2457039.8 & 4.8  & 8.122   & 0.026   & 6.97    & 0.05 \\
G 161-71      &09 44 54.22 & -12 20 54.4    &M5      &\citetalias{Riaz:2006}    & 60    &  0.3         & 28  & 11   & 2455295.5 & 2457038.8 & 4.8  & 8.496   & 0.024   & 7.36    & 0.03 \\
GJ 3618       &10 44 21.32 & -61 12 38.4    &M5.5    &\citetalias{Bonfils:2013} & 60    &  2           & 57  & 14   & 2454851.8 & 2457037.8 & 6.0  & 8.492   & 0.021   & 7.46    & 0.03 \\
GJ 3622       &10 48 12.58 & -11 20 08.2    &M6.5    &\citetalias{Reid:1995}    & 60    &  1           & 23  & 13   & 2454852.8 & 2457037.9 & 6.0  & 8.857   & 0.021   & 7.66    & 0.03 \\
              &10 48 14.64 & -39 56 06.2    &M9      &\citetalias{Faherty:2009} & 120   &  5           & 29  & 17   & 2454161.5 & 2457038.9 & 7.9  & 9.538   & 0.022   & 8.08    & 0.02 \\
EE Leo        &10 50 52.03 & +06 48 29.2    &M4      &\citetalias{Reid:1995}    & 120   &  0.3         & 12  & 10   & 2454853.8 & 2457040.8 & 6.0  & 7.319   & 0.023   & 6.28    & 0.1  \\
CN Leo        &10 56 28.86 & +07 00 52.8    &M5.5    &\citetalias{Reid:1995}    & 30    &  0.2         & 12  & 13   & 2454810.9 & 2457039.8 & 6.1  & 7.085   & 0.024   & 5.84    & 0.14 \\
              &10 58 47.87 & -15 48 17.2    &L3      &\citetalias{Faherty:2009} & 120   &  \nodata     & 29  & 10   & 2454166.7 & 2456767.6 & 7.1  & 14.155  & 0.035   & 12.08   & 0.02 \\
              &11 26 39.91 & -50 03 55.0    &L9      &\citetalias{Faherty:2009} & 60    &  \nodata     & 50  & 8    & 2455546.9 & 2456765.6 & 3.3  & 13.997  & 0.032   & 12.22   & 0.02 \\
GJ 3668       &11 31 08.36 & -14 57 20.2    &M4.5    &\citetalias{Reid:1995}    & 120   &  1           & 27  & 9    & 2454855.8 & 2456768.6 & 5.2  & 9.359   & 0.026   & 8.23    & 0.02 \\
GJ 452.1      &11 54 07.91 & +09 48 22.8    &M3.5    &\citetalias{Reid:1995}    & 60    &  0.4         & 16  & 7    & 2455296.7 & 2456767.6 & 4.0  & 8.699   & 0.03    & 7.63    & 0.03 \\
              &11 55 39.52 & -37 27 35.1    &L2      &\citetalias{Faherty:2009} & 120   &  30          & 31  & 13   & 2454161.5 & 2456767.7 & 7.1  & 12.811  & 0.024   & 11.04   & 0.02 \\
LP 851-346    &11 55 42.86 & -22 24 58.6    &M7.5    &\citetalias{Faherty:2009} & 120   &  10          & 25  & 5    & 2455218.9 & 2456766.6 & 4.2  & 10.93   & 0.023   & 9.66    & 0.02 \\
GJ 1154       &12 14 16.54 & +00 37 26.4    &M5      &\citetalias{Reid:1995}    & 120   &  1           & 12  & 4    & 2454854.8 & 2456764.6 & 5.2  & 8.456   & 0.026   & 7.24    & 0.04 \\
GL Vir        &12 18 59.39 & +11 07 33.9    &M5      &\citetalias{Reid:1995}    & 60    &  0.5         & 29  & 7    & 2454855.9 & 2456803.5 & 5.3  & 8.525   & 0.027   & 7.26    & 0.04 \\
GJ 3737       &12 38 49.14 & -38 22 52.8    &M4.5    &\citetalias{Hawley:1996}  & 120   &  0.5         & 30  & 9    & 2454856.8 & 2456765.6 & 5.2  & 8.174   & 0.024   & 7.16    & 0.04 \\
              &12 59 04.71 & -43 36 24.4    &        &                          & 60    &  5           & 37  & 17   & 2454813.9 & 2457080.9 & 6.2  & 10.534  & 0.022   & 9.23    & 0.02 \\
FN Vir        &13 00 33.50 & +05 41 08.1    &M4.5    &\citetalias{Reid:1995}    & 120   &  0.5         & 12  & 9    & 2454666.5 & 2456766.7 & 5.7  & 8.553   & 0.035   & 7.41    & 0.03 \\
Kelu-1        &13 05 40.19 & -25 41 06.0    &L2      &\citetalias{Faherty:2009} & 240   &  \nodata     & 29  & 8    & 2454162.5 & 2456767.7 & 7.1  & 13.414  & 0.026   & 11.25   & 0.02 \\
CE 303        &13 09 21.85 & -23 30 35.0    &M8      &\citetalias{Faherty:2009} & 90    &  6           & 29  & 6    & 2455296.7 & 2456764.7 & 4.0  & 11.785  & 0.022   & 10.44   & 0.02 \\
              &13 15 30.94 & -26 49 51.3    &L5.5    &\citetalias{Faherty:2009} & 120   &  \nodata     & 28  & 16   & 2454161.5 & 2456764.7 & 7.1  & 15.195  & 0.051   & 12.74   & 0.02 \\
              &14 09 03.10 & -33 57 56.6    &L2      &\citetalias{Faherty:2009} & 240   &  \nodata     & 35  & 5    & 2454162.5 & 2457080.9 & 8.0  & 14.248  & 0.026   & 12.54   & 0.02 \\
              &14 16 24.08 & +13 48 26.3    &L6      &\citetalias{Bowler:2010}  & 120   &  \nodata     & 8   & 6    & 2456026.8 & 2457082.8 & 2.9  & 13.148  & 0.025   & 11.36   & 0.02 \\
G 124-62B     &14 41 37.17 & -09 45 59.0    &L0.5    &\citetalias{Faherty:2009} & 120   &  \nodata     & 21  & 4    & 2454162.5 & 2454984.6 & 2.3  & 14.02   & 0.029   & 12.34   & 0.02 \\
LHS 3003      &14 56 38.31 & -28 09 47.4    &M7      &\citetalias{Faherty:2009} & 120   &  2           & 28  & 13   & 2454665.6 & 2456855.5 & 6.0  & 9.965   & 0.026   & 8.72    & 0.02 \\
GJ 570 D      &14 57 14.96 & -21 21 47.8    &T7      &\citetalias{Faherty:2009} & 120   &  \nodata     & 35  & 4    & 2454165.9 & 2454985.7 & 2.2  & 15.324  & 0.048   & 14.93   & 0.04 \\
LP 859-1      &15 04 16.22 & -23 55 56.4    &M7.5    &\citetalias{Faherty:2009} & 30    &  \nodata     & 30  & 4    & 2454166.9 & 2455373.6 & 3.3  & 12.011  & 0.026   & 10.79   & 0.02 \\
              &15 07 47.69 & -16 27 38.6    &L5      &\citetalias{Faherty:2009} & 120   &  \nodata     & 24  & 16   & 2454164.9 & 2456856.5 & 7.4  & 12.83   & 0.027   & 10.67   & 0.02 \\
GJ 3900       &15 19 11.82 & -12 45 06.2    &M4      &\citetalias{Reid:1995}    & 42    &  0.2         & 38  & 7    & 2455297.7 & 2456855.5 & 4.3  & 8.507   & 0.026   & 7.42    & 0.03 \\
2MUCD 11346   &15 34 57.04 & -14 18 48.7    &M7      &\citetalias{Faherty:2009} & 60    &  10          & 46  & 9    & 2455297.8 & 2456766.7 & 4.0  & 11.38   & 0.023   & 10.04   & 0.02 \\
GJ 590        &15 36 34.50 & -37 54 22.3    &M4.5    &\citetalias{Hawley:1996}  & 120   &  1           & 39  & 9    & 2455373.7 & 2456890.5 & 4.2  & 8.44    & 0.024   & 7.49    & 0.03 \\
              &15 39 41.90 & -05 20 42.8    &L4      &\citetalias{Faherty:2009} & 120   &  \nodata     & 32  & 6    & 2455375.6 & 2456855.6 & 4.1  & 13.922  & 0.029   & 12.01   & 0.02 \\
LHS 5303      &15 52 44.60 & -26 23 13.4    &M6      &\citetalias{Crifo:2005}   & 60    &  10          & 35  & 9    & 2455664.8 & 2456889.5 & 3.4  & 10.258  & 0.021   & 9.13    & 0.02 \\
              &15 55 15.73 & -09 56 05.5    &L1      &\citetalias{Faherty:2009} & 60    &  \nodata     & 24  & 9    & 2454986.7 & 2456888.5 & 5.2  & 12.557  & 0.024   & 11.14   & 0.04 \\
              &16 18 45.04 & -13 21 29.8    &L0      &\citetalias{Faherty:2009} & 120   &  \nodata     & 26  & 4    & 2454661.5 & 2455403.5 & 2.0  & 14.247  & 0.024   & 12.56   & 0.02 \\
              &16 19 28.31 & +00 50 11.8    &L2      &\citetalias{Faherty:2009} & 120   &  \nodata     & 21  & 7    & 2454986.7 & 2456138.6 & 3.2  & 14.391  & 0.036   & 12.74   & 0.02 \\
GJ 3967       &16 40 06.00 & +00 42 18.8    &M4      &\citetalias{Reid:1995}    & 120   &  0.5         & 35  & 14   & 2454666.7 & 2456885.5 & 6.1  & 9.116   & 0.037   & 8.07    & 0.02 \\
              &16 45 22.11 & -13 19 51.7    &L1.5    &\citetalias{Faherty:2009} & 60    &  \nodata     & 33  & 19   & 2454284.7 & 2456886.5 & 7.1  & 12.451  & 0.028   & 10.8    & 0.02 \\
GJ 644 C      &16 55 35.29 & -08 23 40.1    &M7      &\citetalias{Reid:1995}    & 120   &  5           & 25  & 17   & 2454665.7 & 2456889.6 & 6.1  & 9.776   & 0.029   & 8.62    & 0.02 \\
GJ 1214       &17 15 18.94 & +04 57 49.7    &M4.5    &\citetalias{Reid:1995}    & 45    &  5           & 29  & 15   & 2455368.8 & 2456888.6 & 4.2  & 9.75    & 0.024   & 8.6     & 0.02 \\
              &17 50 24.84 & -00 16 15.1    &L5.5    &\citetalias{Faherty:2009} & 60    &  \nodata     & 32  & 11   & 2455667.8 & 2456885.5 & 3.3  & 13.294  & 0.023   & 11.18   & 0.02 \\
GJ 1224       &18 07 32.92 & -15 57 46.5    &M4.5    &\citetalias{Reid:1995}    & 60    &  0.5         & 30  & 18   & 2454347.5 & 2456886.5 & 7.0  & 8.639   & 0.024   & 7.48    & 0.03 \\
L 43-72       &18 11 15.29 & -78 59 22.7    &M4.5    &\citetalias{Riaz:2006}    & 60    &  2           & 21  & 6    & 2455376.7 & 2455786.7 & 1.1  & 7.84    & 0.019   & 6.78    & 0.07 \\
V816 Her      &18 42 44.99 & +13 54 16.8    &M4      &\citetalias{Reid:1995}    & 60    &  2           & 35  & 10   & 2455376.7 & 2456887.6 & 4.1  & 8.361   & 0.018   & 7.34    & 0.04 \\
SCRJ1845-6357 &18 45 05.41 & -63 57 47.6    &M8.5    &\citetalias{Faherty:2009} & 60    &  5           & 29  & 26   & 2454928.9 & 2456885.6 & 5.4  & 9.544   & 0.023   & 8.15    & 0.02 \\
GJ 4074       &18 45 57.99 & -28 54 53.1    &M4      &\citetalias{Reid:1995}    & 30    &  1           & 28  & 4    & 2455369.8 & 2456136.7 & 2.1  & 9.84    & 0.023   & 9.34    & 0.02 \\
VB 10         &19 16 57.62 & +05 09 02.2    &M8      &\citetalias{Faherty:2009} & 60    &  5           & 16  & 6    & 2454932.9 & 2455405.6 & 1.3  & 9.908   & 0.025   & 8.53    & 0.02 \\
GJ 754        &19 20 47.95 & -45 33 28.3    &M4.5    &\citetalias{Hawley:1996}  & 60    &  0.2         & 27  & 21   & 2454345.6 & 2456886.6 & 7.0  & 7.661   & 0.019   & 6.69    & 0.06 \\
GJ 1236       &19 22 02.07 & +07 02 31.0    &M3      &\citetalias{Reid:1995}    & 30    &  3           & 39  & 10   & 2455410.7 & 2456888.6 & 4.0  & 8.524   & 0.026   & 7.51    & 0.03 \\
LP 869-19     &19 42 00.65 & -21 04 05.2    &M3.5    &\citetalias{Riaz:2006}    & 30    &  1           & 39  & 12   & 2455366.8 & 2456887.6 & 4.2  & 8.692   & 0.019   & 7.61    & 0.03 \\
LP 870-65     &20 04 30.78 & -23 42 01.9    &M4      &\citetalias{Riaz:2006}    & 60    &  1           & 33  & 14   & 2455368.9 & 2456885.6 & 4.2  & 8.559   & 0.027   & 7.5     & 0.03 \\
LP 695-72     &20 24 15.04 & -04 15 32.1    &        &                          & 120   &  30          & 30  & 6    & 2454347.6 & 2456552.6 & 6.0  & 12.201  & 0.026   & 11.15   & 0.02 \\
GJ 1251       &20 28 03.83 & -76 40 16.4    &M4.5    &\citetalias{Hawley:1996}  & 120   &  2           & 30  & 17   & 2454348.6 & 2456886.6 & 6.9  & 9.359   & 0.022   & 8.43    & 0.02 \\
              &20 28 20.35 & +00 52 26.6    &L3      &\citetalias{Faherty:2009} & 120   &  \nodata     & 31  & 4    & 2454344.6 & 2455078.6 & 2.0  & 14.298  & 0.035   & 12.3    & 0.02 \\
LHS 3566      &20 39 23.79 & -29 26 33.6    &M5.5    &\citetalias{Reid:2005}    & 60    &  10          & 26  & 14   & 2454346.6 & 2456889.6 & 7.0  & 11.357  & 0.025   & 10.17   & 0.02 \\
GJ 1256       &20 40 33.64 & +15 29 57.2    &M4.5    &\citetalias{Reid:1995}    & 60    &  0.6         & 30  & 12   & 2454989.9 & 2456888.7 & 5.2  & 8.641   & 0.027   & 7.5     & 0.03 \\
GJ 810 B      &20 55 37.07 & -14 03 54.6    &M5      &\citetalias{Hawley:1996}  & 60    &  3           & 25  & 14   & 2454348.6 & 2456889.6 & 7.0  & 9.717   & 0.024   & 8.76    & 0.02 \\
GJ 810A       &20 55 37.72 & -14 02 07.8    &M4      &\citetalias{Hawley:1996}  & 60    &  0.5         & 26  & 13   & 2454348.7 & 2456885.7 & 6.9  & 8.117   & 0.027   & 7.12    & 0.04 \\
              &20 57 54.09 & -02 52 30.3    &L1.5    &\citetalias{Faherty:2009} & 60    &  \nodata     & 28  & 20   & 2454284.8 & 2456887.7 & 7.1  & 13.121  & 0.024   & 11.29   & 0.02 \\
              &21 04 14.91 & -10 37 37.0    &L3      &\citetalias{Faherty:2009} & 120   &  \nodata     & 25  & 12   & 2454719.6 & 2456886.7 & 5.9  & 13.841  & 0.029   & 11.91   & 0.02 \\
LHS 504       &21 05 14.06 & -24 46 50.4    &sdM4.5  &\citetalias{Marshall:2008}& 30    &  \nodata     & 24  & 7    & 2454291.8 & 2455407.8 & 3.1  & 13.355  & 0.033   & 12.46   & 0.02 \\
LP 759-17     &22 02 11.25 & -11 09 46.1    &M6.5    &\citetalias{Crifo:2005}   & 120   &  30          & 12  & 5    & 2454345.7 & 2455076.7 & 2.0  & 12.361  & 0.024   & 11.1    & 0.02 \\
Eps Indi B    &22 04 10.52 & -56 46 57.7    &T1+T6   &\citetalias{Faherty:2009} & 60    &  \nodata     & 28  & 19   & 2454286.8 & 2456887.7 & 7.1  & 11.908  & 0.022   & \nodata & \nodata \\
GJ 1265       &22 13 42.78 & -17 41 08.2    &M4.5    &\citetalias{Reid:1995}    & 45    &  1           & 24  & 15   & 2455369.8 & 2456888.7 & 4.2  & 8.955   & 0.029   & 7.97    & 0.02 \\
GJ 4274       &22 23 06.97 & -17 36 25.0    &M4.5    &\citetalias{Reid:1995}    & 60    &  0.3         & 29  & 18   & 2454991.9 & 2456885.7 & 5.2  & 8.242   & 0.027   & 7.01    & 0.04 \\
              &22 24 43.81 & -01 58 52.1    &L4.5    &\citetalias{Faherty:2009} & 120   &  \nodata     & 23  & 15   & 2454346.7 & 2456886.7 & 7.0  & 14.073  & 0.027   & 11.41   & 0.02 \\
GJ 4281       &22 28 54.40 & -13 25 17.9    &M6.5    &\citetalias{Reid:1995}    & 120   &  10          & 20  & 16   & 2454347.7 & 2456889.7 & 7.0  & 10.768  & 0.023   & 9.68    & 0.02 \\
LP 876-10     &22 48 04.47 & -24 22 07.5    &M4      &\citetalias{Scholz:2005a} & 60    &  0.5         & 24  & 13   & 2455368.9 & 2456890.7 & 4.2  & 8.075   & 0.023   & 6.92    & 0.05 \\
LHS 3872      &22 54 46.49 & -05 28 26.2    &M4.5    &\citetalias{Reid:1995}    & 120   &  5           & 24  & 7    & 2454720.7 & 2455837.6 & 3.1  & 9.65    & 0.023   & 8.6     & 0.02 \\
GL 877        &22 55 45.51 & -75 27 31.2    &M2.5    &\citetalias{Hawley:1996}  & 60    &  0.4         & 19  & 6    & 2455076.7 & 2455840.6 & 2.1  & 6.616   & 0.018   & 5.72    & 0.13 \\
              &23 06 29.28 & -05 02 28.6    &M8      &\citetalias{Faherty:2009} & 90    &  10          & 19  & 11   & 2455787.8 & 2456888.7 & 3.0  & 11.354  & 0.022   & 10.07   & 0.02 \\
LHS 3970      &23 33 40.57 & -21 33 52.6    &M5.0    &\citetalias{Crifo:2005}   & 60    &  10          & 6   & 6    & 2454665.8 & 2455404.8 & 2.0  & 11.858  & 0.021   & 10.77   & 0.02 \\
GJ 1286       &23 35 10.50 & -02 23 21.4    &M5.5    &\citetalias{Reid:1995}    & 120   &  5           & 16  & 22   & 2454346.7 & 2456886.8 & 7.0  & 9.148   & 0.021   & 7.97    & 0.02 \\
GJ 4350       &23 36 52.27 & -36 28 51.8    &M4.5    &\citetalias{Hawley:1996}  & 120   &  2           & 12  & 19   & 2454348.7 & 2456887.8 & 7.0  & 9.191   & 0.037   & 8.21    & 0.02 \\
LHS 3992      &23 39 18.89 & -20 56 55.8    &        &                          & 60    &  \nodata     & 23  & 9    & 2454285.9 & 2455842.7 & 4.3  & 14.555  & 0.03    & 13.79   & 0.03 \\
LEHPM 6494    &23 56 10.81 & -34 26 04.4    &M9.0    &\citetalias{Lodieu:2005}  & 60    &  \nodata     & 22  & 19   & 2454662.9 & 2456885.8 & 6.1  & 12.947  & 0.024   & 11.63   & 0.02 \\
LP 880-140    &23 59 03.89 & -29 32 22.7    &M6.5    &\citetalias{Reid:2007}    & 120   &  10          & 7   & 7    & 2454286.9 & 2455409.8 & 3.1  & 12.384  & 0.026   & 11.28   &0.02 \\
\enddata
\tablecomments{Spectral types are visual wavelength where available. J
  magnitudes are from 2MASS, W1 magnitudes are from ALLWISE. \\
(Table \ref{tab:obs} will be published online in its entirety in a machine readable
  format. The published paper will show a stub table for guidance regarding its form and
  content.)}
\tablerefs{
[\citetalias{Reid:1995}] \citet{Reid:1995};
[\citetalias{Faherty:2009}] \citet{Faherty:2009};
[\citetalias{Kendall:2007}] \citet{Kendall:2007};
[\citetalias{PhanBao:2006}] \citet{PhanBao:2006};
[\citetalias{Hawley:1996}] \citet{Hawley:1996};
[\citetalias{Cruz:2002}] \citet{Cruz:2002};
[\citetalias{Reid:2003}] \citet{Reid:2003};
[\citetalias{Riaz:2006}] \citet{Riaz:2006};
[\citetalias{Bonfils:2013}] \citet{Bonfils:2013};
[\citetalias{Bowler:2010}] \citet{Bowler:2010};
[\citetalias{Crifo:2005}] \citet{Crifo:2005};
[\citetalias{Reid:2005}] \citet{Reid:2005};
[\citetalias{Marshall:2008}] \citet{Marshall:2008};
[\citetalias{Scholz:2005a}] \citet{Scholz:2005a};
[\citetalias{Lodieu:2005}] \citet{Lodieu:2005};
[\citetalias{Reid:2007}] \citet{Reid:2007}
}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{lllrrrrrrrrlrrrr}
\tablecaption{Astrometric Results\label{tab:results}}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{0pt}
\tablehead{
\colhead{Name}                &\colhead{RA}                   &\colhead{Decl.}
&\colhead{$\pi_{\rm rel}$}      &\colhead{$\sigma \pi_{\rm rel}$}
&\colhead{Zero}               &\colhead{$\sigma_{\rm ZPt}$}
&\colhead{$\pi_{\rm Lit.}$}  &\colhead{$\sigma \pi_{\rm Lit}$} &\colhead{Ref}
&\colhead{$\mu_{RA}$}          &\colhead{$\sigma\mu$}
&\colhead{$\mu_\delta$}        &\colhead{$\sigma\mu$}
&\colhead{$\pi_{\rm abs}$}      &\colhead{$\sigma \pi_{\rm abs}$}\\
\colhead{}                    &\colhead{} &\colhead{}
%&\colhead{hh mm ss.s}           &\colhead{dd mm ss.s}
&\colhead{(mas)}              &\colhead{(mas)}
&\colhead{Pt}                 &\colhead{(mas)}
&\colhead{(mas)}              &\colhead{(mas)}                &\colhead{}
&\colhead{($cos\delta$,rel)}  &\colhead{($cos\delta$,rel)}
&\colhead{(rel)}              &\colhead{(rel)}
&\colhead{(mas)}              &\colhead{(mas)}\\
\colhead{}                    &\colhead{}                     &\colhead{}
&\colhead{}                   &\colhead{}
&\colhead{(mas)}              &\colhead{}
&\colhead{}                   &\colhead{}                     &\colhead{}
&\colhead{(mas}               &\colhead{(mas}
&\colhead{(mas}               &\colhead{(mas}
& \colhead{}                  &\colhead{}
\\
\colhead{}                    &\colhead{}                    &\colhead{} 
&\colhead{}                   &\colhead{} 
&\colhead{}                   &\colhead{}
&\colhead{}                   &\colhead{}                    &\colhead{}
&\colhead{yr$^{-1}$)}          &\colhead{yr$^{-1}$)} 
&\colhead{yr$^{-1}$)}          &\colhead{yr$^{-1}$)}
&\colhead{}                   &\colhead{}
}
\startdata
GJ 1002       &00 06 43.25 & -07 32 14.7  & 206.92 & 0.97   & -0.50  & 0.75   & 213    &  3.6     &\citetalias{vanaltena:1995}                                    & -805.16   & 0.56 & -1870.61      & 0.37                    & 207.42 & 1.23\\
LEHPM 193     &00 07 07.80 & -24 58 03.8  & 38.80  & 1.27   & 0.00   & 0.40   &        &          &                                                               & 184.84    & 0.66 & -56.55        & 0.52                    & 38.80  & 1.33\\
DY Psc        &00 24 24.63 & -01 58 20.1  & 79.78  & 0.91   & -0.93  & 0.26   & 84.3   &  2.6     &\citetalias{vanaltena:1995},\citetalias{Tinney:1995}           & -78.23    & 0.30 & 141.47        & 0.60                    & 80.71  & 0.95\\
GJ 2005 A     &00 24 44.18 & -27 08 25.2  & 123.97 & 11.40  & -8.33  & 0.03   &129.7   & 2.4      &\citetalias{vanaltena:1995},\citetalias{Costa:2005}            & -106.57   & 5.72 & 690.64        & 7.83                    & 132.3  & 11.4\\
LEHPM 1130    &00 58 06.43 & -53 18 09.2  & 28.39  & 0.97   & 0.00   & 0.40   &        &          &                                                               & -202.64   & 0.43 & -237.61       & 0.22                    & 28.39  & 1.05\\
GJ 1028       &01 04 53.68 & -18 07 29.3  & 101.43 & 0.43   & -0.80  & 0.75   & 99.80  &  5.00    &\citetalias{vanaltena:1995}                                    & 1274.41   & 0.12 & 494.08        & 0.35                    & 102.23 & 0.86\\
LP 647-13     &01 09 51.17 & -03 43 26.4  & 98.32  & 1.30   & 0.77   & 1.58   & 104.23 &  2.29    &\citetalias{Costa:2005}                                        & 365.34    & 0.42 & 15.57         & 0.42                    & 97.55  & 2.04\\
LEHPM 1563    &01 27 31.96 & -31 40 03.2  & 38.22  & 3.89   & -1.49  & 0.87   &        &          &                                                               & 284.10    & 1.48 & 137.70        & 8.91                    & 39.71  & 3.99\\
SIPS J013656  &01 36 56.62 & +09 33 47.3  & 162.32 & 0.89   & -0.56  & 0.40   &        &          &                                                               & 1222.70   & 0.78 & 0.54          & 1.23                    & 162.88 & 0.98\\
              &01 39 21.71 & -39 36 08.8  & 112.98 & 0.37   & -0.71  & 0.40   &        &          &                                                               & 133.74    & 0.18 & -219.96       & 0.34                    & 113.69 & 0.54\\
LHS 1295      &01 46 22.62 & -19 53 41.2  & 10.03  & 0.86   & -0.66  & 0.40   &        &          &                                                               & -129.50   & 1.09 & -640.46       & 2.93                    & 10.69  & 0.95\\
TZAri         &02 00 12.96 & +13 03 07.0  & 220.84 & 0.49   & -0.83  & 0.52   & 222    &  5       &\citetalias{Harrington:1980}                                   & 1093.29   & 0.20 & -1745.18      & 0.52                    & 221.67 & 0.71\\
GJ 3128       &02 02 16.20 & +10 20 13.7  & 108.46 & 0.41   & -0.28  & 0.40   & 112    &  1.9     &\citetalias{vanaltena:1995},\citetalias{Dahn:1988}             & -670.58   & 0.18 & -274.75       & 0.34                    & 108.74 & 0.57\\
              &02 05 29.40 & -11 59 29.6  & 54.86  & 1.13   & 0.58   & 1.13   & 50.6   &  1.5     &\citetalias{Dahn:2002}                                         & 427.97    & 0.44 & 56.17         & 0.50                    & 54.28  & 1.59\\
LHS 1367      &02 15 08.02 & -30 40 01.2  & 70.69  & 1.01   & 0.43   & 0.71   &        &          &                                                               & 761.53    & 0.37 & -348.99       & 0.29                    & 70.26  & 1.23\\
LP 649-93     &02 18 57.92 & -06 17 50.0  & 34.05  & 0.45   & 0.71   & 0.40   &        &          &                                                               & 342.33    & 0.13 & -86.01        & 0.53                    & 33.34  & 0.60\\
              &02 22 47.68 & -27 32 34.9  & 58.59  & 0.34   & 0.00   & 0.40   &        &          &                                                               & -198.36   & 0.10 & -129.65       & 0.16                    & 58.59  & 0.52\\
GJ 3180       &02 46 14.78 & -04 59 18.2  & 59.36  & 0.66   & -0.74  & 0.63   & 61     &  8.2     &\citetalias{Dahn:1982}                                         & 1676.06   & 0.27 & -1856.16      & 0.16                    & 60.10  & 0.91\\
Teergarden's  &02 53 00.84 & +16 52 53.3  & 259.60 & 0.61   & -0.65  & 0.71   & 259.3  &  0.9     &\citetalias{Henry:2006}                                        & 3414.92   & 0.25 & -3749.90      & 0.24                    & 260.25 & 0.93\\
              &02 55 03.58 & -47 00 51.0  & 205.83 & 0.35   & 0.00   & 0.40   & 201.37 &  3.89    &\citetalias{Costa:2006}                                        & 999.09    & 0.45 & -547.61       & 0.13                    & 205.83 & 0.53\\
GJ 3198       &03 04 04.52 & -20 22 43.4  & 56.57  & 0.58   & -0.66  & 1.33   & 67.28  &  1.25    &\citetalias{Riedel:2010}                                       & 480.02    & 0.27 & -474.92       & 0.59                    & 57.23  & 1.45\\
CD Cet        &03 13 22.99 & +04 46 29.4  & 116.82 & 0.71   & 0.88   & 0.40   & 117.1  &  3.5     &\citetalias{vanaltena:1995}                                    & 1718.44   & 0.26 & 104.43        & 0.35                    & 115.94 & 0.81\\
LEHPM 3263    &03 20 58.86 & -55 20 15.8  & 45.71  & 0.95   & 0.02   & 1.12   &        &          &                                                               & 293.39    & 0.74 & 267.34        & 1.57                    & 45.69  & 1.47\\
LP 888-18     &03 31 30.25 & -30 42 38.3  & 80.74  & 0.50   & 1.75   & 0.98   &        &          &                                                               & 46.81     & 0.16 & -395.81       & 0.14                    & 78.99  & 1.10\\
              &03 34 12.18 & -49 53 32.3  & 111.29 & 0.70   & 0.00   & 0.40   & 120.6  &  3.6     &\citetalias{Faherty:2012}                                      & 2335.68   & 0.27 & 486.33        & 0.64                    & 111.29 & 0.81\\
GJ 1061       &03 35 59.69 & -44 30 45.3  & 269.25 & 0.59   & 0.59   & 0.01   & 271.9  &  1.34    &\citetalias{Henry:2006}                                        & 733.93    & 0.24 & -368.69       & 0.33                    & 268.66 & 0.59\\
LP 944-20     &03 39 35.22 & -35 25 44.1  & 154.09 & 0.53   & -0.35  & 0.29   & 158.5  &  1       &\citetalias{Tinney:1996},\citetalias{Dieterich:2014}           & 297.91    & 0.17 & 266.89        & 0.70                    & 154.44 & 0.60\\
GJ 3252       &03 51 00.47 & -00 52 45.3  & 73.06  & 1.79   & 0.96   & 1.82   & 68.10  &  1.80    &\citetalias{vanaltena:1995}                                    & 22.12     & 1.83 & -460.26       & 5.10                    & 72.10  & 2.55\\
LP 889-13     &03 55 47.79 & -27 09 08.3  & 30.21  & 2.19   & 0.31   & 0.37   &        &          &                                                               & 378.68    & 2.95 & 6.96          & 4.61                    & 29.90  & 2.22\\
LP 833-40     &04 06 52.37 & -25 17 30.6  & 31.63  & 1.43   & 0.14   & 1.42   &        &          &                                                               & 402.53    & 1.54 & 182.95        & 1.26                    & 31.50  & 2.02\\
              &04 13 20.39 & -01 14 24.9  & 15.21  & 0.72   & -0.13  & 0.18   &        &          &                                                               & 67.12     & 1.16 & -10.06        & 1.81                    & 15.34  & 0.74\\
              &04 23 48.58 & -04 14 03.5  & 67.25  & 2.28   & -0.22  & 0.10   & 65.93  &  1.7     &\citetalias{Vrba:2004}                                         & -321.03   & 1.01 & 82.04         & 0.64                    & 67.47  & 2.28\\
GJ 3289       &04 26 19.92 & +03 36 35.9  & 64.35  & 1.41   & -0.89  & 0.55   & 58.4   &  1.8     &\citetalias{vanaltena:1995}                                    & -119.02   & 0.33 & -1001.15      & 0.43                    & 65.24  & 1.51\\
LP 775-31     &04 35 16.13 & -16 06 57.5  & 95.66  & 1.64   & 0.07   & 0.65   & 95.35  &  1.06    &\citetalias{Dieterich:2014}                                    & 155.78    & 0.80 & 313.33        & 0.87                    & 95.59  & 1.76\\
LP 655-48     &04 40 23.25 & -05 30 08.3  & 101.93 & 0.99   & -0.37  & 0.25   & 102.61 &  0.71    &\citetalias{Riedel:2014}                                       & 326.29    & 0.37 & 130.15        & 0.30                    & 102.30 & 1.02\\
LP 776-7      &04 44 46.18 & -18 40 59.5  & 30.12  & 0.97   & 2.09   & 2.21   &        &          &                                                               & -6.61     & 0.31 & -394.24       & 2.10                    & 28.03  & 2.42\\
LP 776-26     &04 52 27.94 & -19 54 46.2  & 33.24  & 1.30   & 6.78   & 1.12   &        &          &                                                               & 168.32    & 0.39 & -270.10       & 0.44                    & 26.46  & 1.72\\
GJ 3323       &05 01 57.46 & -06 56 45.9  & 183.98 & 0.90   & 0.08   & 0.28   & 187.9  &  1.26    &\citetalias{Henry:2006}                                        & -547.61   & 0.27 & -529.89       & 0.46                    & 183.91 & 0.94\\
              &05 39 52.00 & -00 59 01.9  & 78.90  & 0.98   & -0.28  & 0.35   & 79.1   &  2.4     &\citetalias{Marocco:2013}                                      & 157.77    & 0.26 & 322.34        & 0.13                    & 79.18  & 1.04\\
V1352 Ori     &05 42 09.27 & +12 29 21.6  & 171.49 & 0.83   & -0.07  & 0.19   & 171.7  &  1.1     &\citetalias{Gatewood:2008}                                     & 1984.77   & 0.25 & -1548.34      & 0.82                    & 171.56 & 0.85\\
              &05 59 19.14 & -14 04 48.9  & 96.76  & 1.20   & -0.04  & 0.08   & 97.7   &  1.3     &\citetalias{Dahn:2002}                                         & 567.58    & 0.39 & -332.07       & 0.18                    & 96.80  & 1.20\\
G 99-49       &06 00 03.49 & +02 42 23.7  & 191.07 & 1.19   & -0.33  & 0.23   & 189.9  &  1.8     &\citetalias{vanaltena:1995},\citetalias{Henry:2006}            & 305.76    & 0.45 & -36.89        & 0.94                    & 191.40 & 1.21\\
LHS 1810      &06 02 54.23 & -09 15 03.1  & 65.69  & 0.73   & -0.12  & 0.14   &        &          &                                                               & 116.70    & 0.16 & -589.08       & 0.20                    & 65.81  & 0.74\\
AP Col        &06 04 52.16 & -34 33 36.1  & 114.08 & 0.39   & 0.03   & 0.16   & 119.21 &  0.98    &\citetalias{Riedel:2011}                                       & 23.22     & 0.12 & 339.80        & 0.32                    & 114.05 & 0.42\\
              &06 24 45.95 & -45 21 54.9  & 81.36  & 0.39   & 0.12   & 0.21   & 83.9   &  4.5     &\citetalias{Faherty:2012}                                      & -37.15    & 0.15 & 370.45        & 0.13                    & 81.24  & 0.44\\
              &06 41 18.40 & -43 22 32.9  & 50.54  & 0.50   & -0.54  & 0.11   & 55.7   &  5.7     &\citetalias{Andrei:2011}                                       & 208.20    & 0.15 & 623.68        & 0.18                    & 51.08  & 0.51\\
G 108-21      &06 42 11.19 & +03 34 52.6  & 64.04  & 0.57   & -0.90  & 0.22   & 73     &  5.7     &\citetalias{Heintz:1994}                                       & 44.37     & 0.20 & -256.45       & 2.31                    & 64.94  & 0.61\\
G 108-22      &06 42 13.34 & +03 35 31.1  & 65.92  & 1.69   & -0.56  & 0.26   &        &          &                                                               & 46.61     & 0.43 & -251.03       & 0.71                    & 66.48  & 1.71\\
Ruiz 207-61   &07 07 53.28 & -49 00 50.4  & 41.01  & 1.62   & 0.03   & 0.20   & 54.7   &  2       &\citetalias{vanaltena:1995},\citetalias{Ianna:1995},\citetalias{Tinney:1996} & -16.32      & 0.42 & 388.40       &  0.73    & 40.98  & 1.63\\
GJ 3470       &07 59 05.87 & +15 23 29.5  & 34.92  & 0.48   & 0.77   & 0.45   &        &          &                                                               & -181.95   & 0.81 & -54.37        & 1.09                    & 34.15  & 0.66\\
GJ 299        &08 11 57.57 & +08 46 22.0  & 147.16 & 0.36   & 0.03   & 0.28   &        &          &                                                               & 1077.08   & 0.15 & -5044.98      & 0.23                    & 147.13 & 0.45\\
              &08 32 04.52 & -01 28 36.0  & 41.94  & 1.79   & 1.50   & 0.39   & 40     &  2.9     &\citetalias{vanaltena:1995}                                    & 63.05     & 0.29 & 10.14         & 0.72                    & 40.44  & 1.83\\
V488 Hya      &08 35 42.56 & -08 19 23.8  & 137.22 & 0.35   & -0.27  & 0.16   & 117.3  &  11.2    &\citetalias{Andrei:2011}                                       & -527.88   & 0.11 & 298.20        & 0.14                    & 137.49 & 0.39\\
GJ 317        &08 40 59.24 & -23 27 23.3  & 65.60  & 0.54   & -0.34  & 0.10   & 65.3   &  0.4     &\citetalias{Anglada:2012}                                      & -458.02   & 0.19 & 794.61        & 0.25                    & 65.94  & 0.55\\
GJ 3517       &08 53 36.19 & -03 29 32.1  & 114.47 & 1.01   & -0.45  & 0.11   & 117.7  &  0.7     &\citetalias{vanaltena:1995},\citetalias{Smart:2010},\citetalias{Dieterich:2014} & -507.25   & 0.32   & -197.65      &  0.36 & 114.92 & 1.02\\
GJ 1123       &09 17 05.32 & -77 49 23.4  & 106.89 & 0.91   & 0.00   & 0.40   & 110.9  &  2       &\citetalias{Jao:2005}                                          & 636.70    & 0.34 & -803.57       & 0.49                    & 106.89 & 0.99\\
GJ 1128       &09 42 46.35 & -68 53 06.0  & 152.57 & 0.50   & -0.29  & 0.15   & 153.1  &  2.4     &\citetalias{Jao:2005}                                          & -70.83    & 0.21 & 1115.13       & 0.60                    & 152.86 & 0.52\\
GJ 1129       &09 44 47.31 & -18 12 48.9  & 90.68  & 0.64   & -0.46  & 0.27   & 93.9   &  2.5     &\citetalias{Jao:2011}                                          & -1580.87  & 0.24 & -174.11       & 0.61                    & 91.14  & 0.70\\
G 161-71      &09 44 54.22 & -12 20 54.4  & 74.90  & 0.82   & -0.49  & 0.21   &        &          &                                                               & -323.17   & 0.33 & 40.24         & 0.30                    & 75.39  & 0.85\\
GJ 3618       &10 44 21.32 & -61 12 38.4  & 205.53 & 0.75   & -0.51  & 0.31   & 209.0  &  1.7     &\citetalias{Henry:2006}                                        & -342.21   & 0.26 & 1594.92       & 0.47                    & 206.04 & 0.81\\
GJ 3622       &10 48 12.58 & -11 20 08.2  & 217.96 & 0.54   & -0.14  & 0.26   & 220.3  &  3.6     &\citetalias{vanaltena:1995}                                    & 88.59     & 0.21 & -1513.45      & 0.32                    & 218.10 & 0.60\\
              &10 48 14.64 & -39 56 06.2  & 246.05 & 0.59   & -0.31  & 0.13   & 248.6  &  1.2     &\citetalias{Deacon:2001},\citetalias{Costa:2005},\citetalias{Jao:2005}     &     -1159.36  & 0.24 & -986.08      &  0.31    & 246.36 & 0.60\\
EE Leo        &10 50 52.03 & +06 48 29.2  & 143.95 & 0.90   & -0.17  & 0.19   & 147.9  &  3.5     &\citetalias{vanleeuwen:2007}                                   & -840.43   & 0.29 & -809.96       & 1.10                    & 144.12 & 0.92\\
CN Leo        &10 56 28.86 & +07 00 52.8  & 412.46 & 1.14   & -0.67  & 0.56   & 418.90 &  2.40    &\citetalias{Harrington:1993}                                   & -3808.09  & 0.30 & -2692.61      & 0.42                    & 413.13 & 1.27\\
              &10 58 47.87 & -15 48 17.2  & 55.83  & 0.39   & -0.05  & 0.41   & 66.5   &  4.4     &\citetalias{Faherty:2012}                                      & -250.39   & 0.12 & 32.41         & 0.11                    & 55.88  & 0.56\\
              &11 26 39.91 & -50 03 55.0  & 60.81  & 1.92   & 0.00   & 0.40   & 59.38  &  1.64    &\citetalias{Dieterich:2014}                                    & -1571.93  & 1.49 & 440.06        & 0.31                    & 60.81  & 1.96\\
GJ 3668       &11 31 08.36 & -14 57 20.2  & 86.95  & 0.43   & 0.80   & 0.30   & 89.2   &  1.7     &\citetalias{Jao:2005}                                          & 415.97    & 0.19 & -1359.45      & 0.39                    & 86.15  & 0.53\\
GJ 452.1      &11 54 07.91 & +09 48 22.8  & 86.59  & 0.83   & 0.00   & 0.40   & 96.1   &  22.2    &\citetalias{vanaltena:1995}                                    & 92.44     & 0.36 & -790.04       & 0.68                    & 86.59  & 0.92\\
              &11 55 39.52 & -37 27 35.1  & 84.00  & 0.76   & -0.36  & 0.37   & 104.4  &  4.7     &\citetalias{Faherty:2012}                                      & 53.74     & 0.19 & -784.49       & 0.27                    & 84.36  & 0.85\\
LP 851-346    &11 55 42.86 & -22 24 58.6  & 90.72  & 0.50   & -0.41  & 0.29   & 89.54  &  1.77    &\citetalias{Dieterich:2014}                                    & -363.48   & 0.22 & -185.77       & 0.48                    & 91.13  & 0.58\\
GJ 1154       &12 14 16.54 & +00 37 26.4  & 140.43 & 1.30   & 0.87   & 2.00   & 119.4  &  3.5     &\citetalias{vanaltena:1995}                                    & -936.97   & 0.72 & -281.87       & 0.15                    & 139.56 & 2.39\\
GL Vir        &12 18 59.39 & +11 07 33.9  & 154.43 & 0.80   & -0.83  & 0.65   & 152.9  &  3       &\citetalias{vanaltena:1995}                                    & -1253.85  & 0.36 & 201.89        & 1.33                    & 155.26 & 1.03\\
GJ 3737       &12 38 49.14 & -38 22 52.8  & 150.39 & 0.60   & 0.69   & 0.31   & 156.8  &  2       &\citetalias{Henry:2006}                                        & -646.09   & 0.26 & -1303.80      & 0.39                    & 149.70 & 0.68\\
              &12 59 04.71 & -43 36 24.4  & 128.79 & 1.22   & -0.32  & 0.24   & 276    &  41      &\citetalias{Deacon:2005}                                       & 1101.54   & 1.20 & -253.28       & 0.30                    & 129.11 & 1.24\\
FN Vir        &13 00 33.50 & +05 41 08.1  & 119.79 & 2.46   & 0.00   & 0.00   & 123.1  &  3.5     &\citetalias{vanaltena:1995}                                    & -926.90   & 0.75 & 226.85        & 0.53                    & 119.79 & 2.46\\
Kelu-1        &13 05 40.19 & -25 41 06.0  & 51.63  & 1.06   & -0.12  & 0.47   & 53.6   &  2       &\citetalias{Dahn:2002}                                         & -298.89   & 0.29 & -9.29         & 0.36                    & 51.75  & 1.16\\
CE 303        &13 09 21.85 & -23 30 35.0  & 69.10  & 1.42   & -0.27  & 0.58   & 69.33  &  1.33    &\citetalias{Dieterich:2014}                                    & 24.38     & 0.54 & -377.82       & 0.71                    & 69.37  & 1.53\\
              &13 15 30.94 & -26 49 51.3  & 52.02  & 1.18   & -0.10  & 0.23   &        &          &                                                               & -675.52   & 0.33 & -289.11       & 0.42                    & 52.12  & 1.20\\
              &14 09 03.10 & -33 57 56.6  & 40.85  & 0.46   & 0.76   & 0.28   &        &          &                                                               & 93.85     & 0.12 & 46.20         & 0.39                    & 40.09  & 0.54\\
              &14 16 24.08 & +13 48 26.3  & 112.85 & 4.75   & 1.70   & 1.52   & 109.7  &  1.3     &\citetalias{Dupuy:2012}                                        & 91.27     & 3.90 & 132.52        & 1.34                    & 111.15 & 4.99\\
G 124-62B     &14 41 37.17 & -09 45 59.0  & 29.96  & 0.65   & -0.70  & 0.29   & 36.4   &  3.6     &\citetalias{Costa:2006}                                        & -198.91   & 0.80 & -19.60        & 1.01                    & 30.66  & 0.71\\
LHS 3003      &14 56 38.31 & -28 09 47.4  & 140.50 & 0.52   & -0.08  & 0.14   & 148.8  &  2.9     &\citetalias{Costa:2005},\citetalias{Tinney:1996}               & -476.91   & 0.19 & -835.70       & 0.26                    & 140.58 & 0.54\\
GJ 570 D      &14 57 14.96 & -21 21 47.8  & 167.56 & 4.58   & 0.00   & 0.40   & 171.22 &  0.94    &\citetalias{vanleeuwen:2007}                                   & 1038.08   & 4.34 & -1677.69      & 3.57                    & 167.56 & 4.60\\
LP 859-1      &15 04 16.22 & -23 55 56.4  & 48.34  & 1.20   & 0.57   & 0.65   &        &          &                                                               & -322.50   & 0.82 & -86.74        & 0.65                    & 47.77  & 1.36\\
              &15 07 47.69 & -16 27 38.6  & 133.77 & 0.57   & -0.16  & 0.09   & 136.4  &  0.6     &\citetalias{Dahn:2002}                                         & -142.42   & 0.17 & -886.09       & 0.16                    & 133.93 & 0.58\\
GJ 3900       &15 19 11.82 & -12 45 06.2  & 47.24  & 3.63   & -0.10  & 0.56   &        &          &                                                               & -704.23   & 1.35 & -186.87       & 0.95                    & 47.34  & 3.67\\
2MUCD 11346   &15 34 57.04 & -14 18 48.7  & 91.21  & 0.61   & -0.02  & 0.15   &        &          &                                                               & -904.89   & 0.31 & -327.29       & 0.41                    & 91.23  & 0.63\\
GJ 590        &15 36 34.50 & -37 54 22.3  & 97.88  & 0.52   & -0.69  & 0.12   & 81.6   &  13.7    &\citetalias{vanaltena:1995}                                    & -327.72   & 0.24 & -794.68       & 0.41                    & 98.57  & 0.53\\
              &15 39 41.90 & -05 20 42.8  & 59.88  & 1.15   & -0.20  & 0.50   & 61.25  &  1.26    &\citetalias{Dieterich:2014}                                    & 589.96    & 0.56 & 113.00        & 0.84                    & 60.08  & 1.25\\
LHS 5303      &15 52 44.60 & -26 23 13.4  & 94.09  & 0.65   & -0.55  & 0.07   & 94.63  &  0.7     &\citetalias{Dieterich:2014}                                    & 215.39    & 0.51 & -443.83       & 0.57                    & 94.64  & 0.65\\
              &15 55 15.73 & -09 56 05.5  & 73.24  & 0.78   & 0.55   & 0.35   & 74.53  &  1.21    &\citetalias{Dieterich:2014}                                    & 933.54    & 0.31 & -767.07       & 0.20                    & 72.69  & 0.85\\
              &16 18 45.04 & -13 21 29.8  & 22.56  & 1.04   & 0.70   & 0.75   &        &          &                                                               & -108.89   & 0.38 & -79.77        & 1.17                    & 21.86  & 1.28\\
              &16 19 28.31 & +00 50 11.8  & 39.47  & 4.21   & -0.18  & 0.24   &        &          &                                                               & 60.20     & 3.24 & -72.67        & 1.43                    & 39.65  & 4.22\\
GJ 3967       &16 40 06.00 & +00 42 18.8  & 89.10  & 0.69   & -0.21  & 0.10   & 89     &  2.3     &\citetalias{vanaltena:1995}                                    & 176.69    & 0.25 & -149.88       & 0.31                    & 89.31  & 0.70\\
              &16 45 22.11 & -13 19 51.7  & 88.55  & 0.39   & -0.75  & 0.11   & 90.12  &  0.82    &\citetalias{Dieterich:2014}                                    & -351.89   & 0.11 & -797.16       & 0.14                    & 89.30  & 0.41\\
GJ 644 C      &16 55 35.29 & -08 23 40.1  & 153.75 & 0.50   & -0.47  & 0.13   & 154.8  &  0.6     &\citetalias{vanaltena:1995}                                    & -796.20   & 0.20 & -864.46       & 0.31                    & 154.22 & 0.52\\
GJ 1214       &17 15 18.94 & +04 57 49.7  & 67.75  & 0.41   & -0.52  & 0.16   & 77.2   &  5.4     &\citetalias{vanaltena:1995}                                    & 581.11    & 0.24 & -733.62       & 0.48                    & 68.27  & 0.44\\
              &17 50 24.84 & -00 16 15.1  & 108.31 & 0.82   & -0.47  & 0.15   &        &          &                                                               & -394.73   & 0.55 & 197.10        & 0.62                    & 108.78 & 0.83\\
GJ 1224       &18 07 32.92 & -15 57 46.5  & 123.51 & 0.77   & 0.00   & 0.40   & 127    &  1       &\citetalias{vanaltena:1995},\citetalias{Riedel:2014}           & -610.57   & 0.28 & -341.31       & 0.36                    & 123.51 & 0.87\\
L 43-72       &18 11 15.29 & -78 59 22.7  & 83.46  & 3.63   & 1.13   & 0.58   &        &          &                                                               & 39.55     & 5.92 & -126.98       & 6.71                    & 82.33  & 3.68\\
V816 Her      &18 42 44.99 & +13 54 16.8  & 91.34  & 0.66   & -0.33  & 0.48   & 90.2   &  1.9     &\citetalias{vanaltena:1995},\citetalias{Riedel:2014}           & -31.16    & 0.37 & 355.14        & 0.48                    & 91.67  & 0.82\\
SCRJ1845-6357 &18 45 05.41 & -63 57 47.6  & 246.59 & 1.33   & 0.00   & 0.40   & 259.5  &  1.1     &\citetalias{Deacon:2005},\citetalias{Henry:2006}               & 2567.02   & 0.49 & 610.29        & 0.40                    & 246.59 & 1.39\\
GJ 4074       &18 45 57.99 & -28 54 53.1  & 9.47   & 0.58   & 0.00   & 0.40   &        &          &                                                               & 8.71      & 0.26 & -126.98       & 0.39                    & 9.47   & 0.70\\
VB 10         &19 16 57.62 & +05 09 02.2  & 168.15 & 0.30   & 0.00   & 0.40   & 167    &  1.3     &\citetalias{Pravdo:2009}                                       & -579.71   & 0.40 & -1353.08      & 1.30                    & 168.15 & 0.50\\
GJ 754        &19 20 47.95 & -45 33 28.3  & 170.25 & 0.61   & -0.35  & 0.10   & 169    &  1.6     &\citetalias{Jao:2005}                                          & 670.76    & 0.18 & -2893.49      & 0.25                    & 170.60 & 0.62\\
GJ 1236       &19 22 02.07 & +07 02 31.0  & 92.74  & 1.25   & -2.16  & 0.43   & 92.9   &  2.5     &\citetalias{vanaltena:1995}                                    & -731.53   & 0.41 & -438.96       & 0.63                    & 94.90  & 1.32\\
LP 869-19     &19 42 00.65 & -21 04 05.2  & 53.14  & 0.63   & -0.54  & 0.11   &        &          &                                                               & 76.66     & 0.25 & -243.99       & 0.67                    & 53.68  & 0.64\\
LP 870-65     &20 04 30.78 & -23 42 01.9  & 54.86  & 0.55   & -0.03  & 0.14   &        &          &                                                               & 120.43    & 0.32 & -330.14       & 0.38                    & 54.89  & 0.57\\
LP 695-72     &20 24 15.04 & -04 15 32.1  & 26.46  & 1.19   & 0.27   & 0.29   &        &          &                                                               & 274.49    & 0.34 & -205.03       & 2.27                    & 26.19  & 1.22\\
GJ 1251       &20 28 03.83 & -76 40 16.4  & 77.28  & 0.48   & 0.00   & 0.40   & 79     &  2.2     &\citetalias{Jao:2005}                                          & 723.71    & 0.12 & -1218.30      & 0.36                    & 77.28  & 0.62\\
              &20 28 20.35 & +00 52 26.6  & 33.21  & 1.29   & -0.04  & 0.26   &        &          &                                                               & 96.50     & 0.93 & -6.05         & 2.04                    & 33.25  & 1.32\\
LHS 3566      &20 39 23.79 & -29 26 33.6  & 55.66  & 0.68   & -0.39  & 0.13   & 57.3   &  2.7     &\citetalias{Costa:2005}                                        & 319.30    & 0.17 & -723.67       & 0.48                    & 56.05  & 0.69\\
GJ 1256       &20 40 33.64 & +15 29 57.2  & 104.61 & 0.96   & -0.20  & 0.24   & 101.5  &  1.7     &\citetalias{vanaltena:1995},\citetalias{Deacon:2005}           & 1308.54   & 0.32 & 666.53        & 0.46                    & 104.81 & 0.99\\
GJ 810 B      &20 55 37.07 & -14 03 54.6  & 78.70  & 0.64   & -0.35  & 0.27   & 82.79  &  1.24    &\citetalias{Jao:2011}                                          & 1409.74   & 0.16 & -448.31       & 0.25                    & 79.05  & 0.70\\
GJ 810A       &20 55 37.72 & -14 02 07.8  & 79.24  & 1.53   & 0.27   & 0.32   & 73.1   &  1.2     &\citetalias{vanaltena:1995},\citetalias{Jao:2011}              & 1408.14   & 0.36 & -452.75       & 0.55                    & 78.97  & 1.56\\
              &20 57 54.09 & -02 52 30.3  & 64.55  & 0.75   & -0.16  & 0.16   & 70.1   &  3.7     &\citetalias{Faherty:2012}                                      & -0.32     & 0.16 & -93.11        & 0.18                    & 64.71  & 0.77\\
              &21 04 14.91 & -10 37 37.0  & 56.70  & 0.86   & -0.48  & 0.32   & 53     &  1.71    &\citetalias{Dieterich:2014}                                    & 591.99    & 0.27 & -285.09       & 0.23                    & 57.18  & 0.92\\
LHS 504       &21 05 14.06 & -24 46 50.4  & 15.71  & 0.50   & -0.15  & 0.37   & 12.37  &  4.43    &\citetalias{Costa:2006}                                        & -323.89   & 0.23 & -1035.00      & 0.49                    & 15.86  & 0.62\\
LP 759-17     &22 02 11.25 & -11 09 46.1  & 27.44  & 1.18   & 0.00   & 0.40   &        &          &                                                               & 126.49    & 0.90 & -171.78       & 0.43                    & 27.44  & 1.25\\
Eps Indi B    &22 04 10.52 & -56 46 57.7  & 275.32 & 3.02   & 0.00   & 0.40   & 276.06 &  0.28    &\citetalias{vanleeuwen:2007}                                   & 3955.59   & 0.77 & -2464.29      & 12.85                   & 275.32 & 3.05\\
GJ 1265       &22 13 42.78 & -17 41 08.2  & 96.46  & 0.47   & -0.54  & 0.18   & 96     &  3.90    &\citetalias{vanaltena:1995}                                    & 845.63    & 0.21 & -296.07       & 0.31                    & 97.00  & 0.50\\
GJ 4274       &22 23 06.97 & -17 36 25.0  & 137.29 & 0.48   & -0.29  & 0.12   & 137.7  &  1.7     &\citetalias{vanaltena:1995},\citetalias{Riedel:2014}           & 304.11    & 0.19 & -703.52       & 0.28                    & 137.58 & 0.50\\
              &22 24 43.81 & -01 58 52.1  & 85.70  & 0.83   & -0.44  & 0.39   & 85     &  1.5     &\citetalias{Vrba:2004}                                         & 470.83    & 0.19 & -857.03       & 0.21                    & 86.14  & 0.92\\
GJ 4281       &22 28 54.40 & -13 25 17.9  & 91.21  & 0.60   & -0.61  & 0.30   & 88.8   &  3.9     &\citetalias{vanaltena:1995}                                    & -324.84   & 0.15 & -1032.51      & 0.16                    & 91.82  & 0.67\\
LP 876-10     &22 48 04.47 & -24 22 07.5  & 128.86 & 0.23   & -0.71  & 0.21   & 132.07 &  1.17    &\citetalias{Mamajek:2013}                                      & 326.08    & 0.13 & -176.05       & 0.40                    & 129.57 & 0.31\\
LHS 3872      &22 54 46.49 & -05 28 26.2  & 40.31  & 0.65   & 0.41   & 0.66   & 42.4   &  4.5     &\citetalias{vanaltena:1995},\citetalias{Smart:2010}            & 607.33    & 0.31 & 341.96        & 1.76                    & 39.91  & 0.92\\
GL 877        &22 55 45.51 & -75 27 31.2  & 116.86 & 0.76   & 0.00   & 0.40   & 116.1  &  1.2     &\citetalias{vanaltena:1995},\citetalias{vanleeuwen:2007}       & -1011.79  & 0.74 & -1063.32      & 1.80                    & 116.86 & 0.86\\
              &23 06 29.28 & -05 02 28.6  & 79.10  & 1.11   & -0.99  & 0.36   & 82.6   &  2.6     &\citetalias{Costa:2006}                                        & 922.02    & 0.61 & -461.88       & 0.94                    & 80.09  & 1.17\\
LHS 3970      &23 33 40.57 & -21 33 52.6  & 43.50  & 0.46   & 0.00   & 0.40   &        &          &                                                               & 689.82    & 0.33 & -319.82       & 0.51                    & 43.50  & 0.61\\
GJ 1286       &23 35 10.50 & -02 23 21.4  & 138.20 & 0.56   & -0.53  & 0.24   & 138.3  &  3.5     &\citetalias{vanaltena:1995}                                    & 771.71    & 0.18 & -824.23       & 0.44                    & 138.73 & 0.61\\
GJ 4350       &23 36 52.27 & -36 28 51.8  & 84.38  & 0.50   & -0.68  & 0.98   & 86.2   &  2       &\citetalias{Jao:2005}                                          & 1156.96   & 0.13 & 65.82         & 0.25                    & 85.06  & 1.10\\
LHS 3992      &23 39 18.89 & -20 56 55.8  & 9.12   & 0.68   & 0.47   & 0.52   &        &          &                                                               & 668.46    & 0.26 & -280.00       & 0.42                    & 8.65   & 0.86\\
LEHPM 6494    &23 56 10.81 & -34 26 04.4  & 52.86  & 0.57   & -0.26  & 0.34   & 52.37  &  1.71    &\citetalias{Dieterich:2014}                                    & 80.52     & 0.24 & -302.87       & 0.13                    & 53.12  & 0.66\\
LP 880-140    &23 59 03.89 & -29 32 22.7  & 44.59  & 1.66   & 3.99   & 2.49   &        &          &                                                               & -232.39   & 0.37 & 235.13        & 2.38                    & 40.60  & 2.99\\
\enddata
\tablecomments{\ Literature parallaxes are weighted averages when more than one value exists\\
(Table \ref{tab:results} will be published online in its entirety in a machine
  readable format. The published paper will show a stub table for guidance
  regarding its form and content.)}
\tablerefs{
[\citetalias{vanaltena:1995}] \citet{vanaltena:1995};
[\citetalias{Tinney:1995}] \citet{Tinney:1995};
[\citetalias{Costa:2005}] \citet{Costa:2005};
[\citetalias{Harrington:1980}] 	\citet{Harrington:1980};
[\citetalias{Dahn:1988}] \citet{Dahn:1988};
[\citetalias{Dahn:2002}] \citet{Dahn:2002};
[\citetalias{Dahn:1982}] \citet{Dahn:1982};
[\citetalias{Henry:2006}] \citet{Henry:2006};
[\citetalias{Costa:2006}] \citet{Costa:2006};
[\citetalias{Riedel:2010}] \citet{Riedel:2010};
[\citetalias{Faherty:2012}] \citet{Faherty:2012};
[\citetalias{Tinney:1996}] \citet{Tinney:1996};
[\citetalias{Dieterich:2014}] \citet{Dieterich:2014};
[\citetalias{Vrba:2004}] \citet{Vrba:2004};
[\citetalias{Riedel:2014}] \citet{Riedel:2014};
[\citetalias{Marocco:2013}] \citet{Marocco:2013};
[\citetalias{Gatewood:2008}] \citet{Gatewood:2008};
[\citetalias{Riedel:2011}] \citet{Riedel:2011};
[\citetalias{Andrei:2011}] \citet{Andrei:2011};
[\citetalias{Heintz:1994}] \citet{Heintz:1994};
[\citetalias{Ianna:1995}] \citet{Ianna:1995};
[\citetalias{Anglada:2012}] \citet{Anglada:2012};
[\citetalias{Smart:2010}] \citet{Smart:2010};
[\citetalias{Jao:2005}] \citet{Jao:2005};
[\citetalias{Jao:2011}] \citet{Jao:2011};
[\citetalias{Deacon:2001}] \citet{Deacon:2001};
[\citetalias{vanleeuwen:2007}] \citet{vanleeuwen:2007};
[\citetalias{Harrington:1993}] \citet{Harrington:1993};
[\citetalias{Deacon:2005}] \citet{Deacon:2005};
[\citetalias{Dupuy:2012}] \citet{Dupuy:2012};
[\citetalias{Pravdo:2009}] \citet{Pravdo:2009};
[\citetalias{Mamajek:2013}] \citet{Mamajek:2013};
}
\end{deluxetable}
